RTL-BenchLS: A Large-Scale Benchmark for RTL Reasoning and Generation with Large Language Models

Agentic frameworks are advancing rapidly, driving growing interest in agents for automated hardware design. Implementing hardware in RTL (i.e., RTL generation) is a key task in VLSI circuit design. However, existing RTL benchmarks are too easy for cutting-edge agentic frameworks. Specifically, we observe three gaps in the RTL benchmarks. (1) Limited task scope. Benchmarks are limited in module-level scope. (2) Narrow task type. A single narrow task type is not enough to thoroughly evaluate agents on complicated RTL tasks. (3) Small benchmark scale and design size. Existing benchmarks are usually small in scale with small design size. To address these limitations, we introduce RTL-BenchLS, a large-scale benchmark of 17K+ cases with 12 tasks. We contribute in three aspects. (1) New task scope. We expand the scope from module level to project level with realistic project-level designs. Experiments show that our module-level cases are sufficiently challenging, and project-level tasks expose obvious limitations of current agentic frameworks. (2) Expanded task type. We cover three important types to evaluate agents' abilities from different perspectives, including generation, completion, and debugging. (3) Enlarged benchmark scale and design size. We collect a significantly larger scale of cases covering larger design sizes. To further increase the benchmark scale, we define a new task protocol named the round-trip protocol, which eliminates the need to manually craft qualified specifications and testbenches. As a result, we can significantly expand the benchmark scale using collected RTL designs. The round-trip tasks are also significantly challenging for the current LLMs. Our benchmark will be released at https://github.com/hkust-zhiyao/RTL-BenchLS.

==> section/figures/design-types.tex <==
\includegraphics[width=\linewidth]{figs/design-types-v5.pdf}
\caption{Design type statistics.}
\label{fig:design-types}

